Conformal partition functions of critical percolation from $D_3$ Thermodynamic Bethe Ansatz equations

Using the planar Temperley-Lieb algebra, critical bond percolation on the square lattice is incorporated as ${\cal LM}(2,3)$ in the family of Yang-Baxter integrable logarithmic minimal models ${\cal LM}(p,p')$. We consider this model in the presence of boundaries and with periodic boundary conditions. Inspired by Kuniba, Sakai and Suzuki, we rewrite the recently obtained infinite $Y$-system of functional equations. We obtain nonlinear integral equations in the form of a closed finite set of TBA equations described by a $D_3$ Dynkin diagram. Following the methods of Kl\"umper and Pearce, we solve the TBA equations for the conformal finite-size corrections. For the ground states of the standard modules on the strip, these agree with the known central charge $c=0$ and conformal weights $\Delta_{1,s}$ for $s\in {\Bbb Z_{\ge 1}}$ with $\Delta_{r,s}= \big((3r-2s)^2-1\big)/24$. For the periodic case, the finite-size corrections agree with the conformal weights $\Delta_{0,s}$, $\Delta_{1,s}$ with $s\in\frac12\Bbb Z_{\ge0}$. These are obtained analytically using Rogers dilogarithm identities. We incorporate all finite excitations by formulating empirical selection rules for the patterns of zeros of all the eigenvalues of the standard modules. We thus obtain the conformal partition functions on the cylinder and the modular invariant partition function (MIPF) on the torus. By applying $q$-binomial identities, it is shown that our finitized characters on the strip agree with those of Pearce, Rasmussen and Zuber. On the torus, the MIPF is a non-diagonal sesquilinear form in affine $u(1)$ characters given by the $u(1)$ partition function $Z_{2,3}(q)=Z_{2,3}^{\rm{Circ}}(q)$. This is compatible with the general conjecture of Pearce and Rasmussen, namely $Z_{p,p'}(q)=Z^{\rm{Proj}}_{p,p'}(q)+n_{p,p'}Z^{\rm{Min}}_{p,p'}(q)$ with $n_{p,p'}\in {\Bbb Z}$, and the lattice derivation fixes $n_{2,3}=-1$.

==> (inline-0) <==
\begin{array}{l}
\begin{array}{rcccccccc}
& d=0 &d=2 & d=4 & d=6 & d=8 & d=10 & d=12 & d=14 \\
&%d=0
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\pspolygon[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray](0,-3)(0,0)(1,0)(1,-3)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\end{pspicture}
&%d=2
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)(0,-1.5)(0,-1.8)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)(1,-1.5)(1,-1.8)
\psdots[dotsize=0.09cm](0.5,-2.1)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\end{pspicture}
&%d=4
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)(0,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)(1,-1.5)
\psdots[dotsize=0.09cm](0.5,-1.8)(0.5,-2.1)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\rput(-0.4,-3.3){\tiny{B}}
\end{pspicture}
&%d=6
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)
\psdots[dotsize=0.09cm](0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0.5,-0.6)(1,-0.6)
\rput(-0.4,-3.3){\tiny{A}}
\end{pspicture}
&%d=8
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)
\psdots[dotsize=0.09cm](0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\end{pspicture}
&%d=10
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\rput(-0.4,-3.3){\tiny{B}}
\end{pspicture}
&%d=12
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)(0,-1.8)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)(1,-1.8)
\rput(-0.4,-3.3){\tiny{A}}
\end{pspicture}
&%d=14
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)(0,-1.8)(0,-2.4)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)(0.5,-2.4)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)(1,-1.8)(1,-2.4)
\end{pspicture}
\\[0.4cm]
 k^j: & * & 1 & 1,2 & 0,1,2,3 & 1, \dots, 5 & 1, \dots, 6 & 0, \dots, 7  & 1, \dots, 9 
\\[0.1cm]
 \ell^i: & * & * & * & 1 & 1,2 & 1,2&1,2,3 & 1,2,3,4
\\[0.1cm]
q^{\Delta}:  & 1 &q^{1/3} & q^{2} & q^{5} & q^{28/3} & q^{15} & q^{22} & q^{91/3}
\end{array}\\
\\[-0.2cm]
\begin{array}{rccccccccc}
&d=1 &d=3 & d=5 & d=7 & d=9 & d=11 & d=13 & d=15 \\
%%%
&%d=1
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\pspolygon[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray](0,-3)(0,0)(1,0)(1,-3)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\end{pspicture}
&%d=3
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)(0,-1.5)(0,-1.8)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)(1,-1.5)(1,-1.8)
\psdots[dotsize=0.09cm](0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\rput(-0.4,-3.3){\tiny{A}}
\end{pspicture}
&%d=5
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)(0,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)(1,-1.5)
\psdots[dotsize=0.09cm](0.5,-1.8)(0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
&%d=7
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)(1,-1.2)
\psdots[dotsize=0.09cm](0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-3.3){\tiny{B}}
\end{pspicture}
&%d=9
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)
\psdots[dotsize=0.09cm](0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\rput(-0.4,-3.3){\tiny{A}}
\end{pspicture}
&%d=11
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)(0,-1.8)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)(1,-1.8)
\end{pspicture}
&%d=13
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)(0,-1.8)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)(1,-1.8)
\rput(-0.4,-3.3){\tiny{B}}
\end{pspicture}
&%d=15
\psun
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)(0.5,-2.4)(0.5,-2.7)(0.5,-3.0)
\end{pspicture}
\begin{pspicture}[shift=-1.0](-0.4,0)(1.4,-3.7)
\psline{-}(0,-3)(0,0)(1,0)(1,-3)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)(0,-1.8)(0,-2.4)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)(0.5,-2.4)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)(1,-1.8)(1,-2.4)
\rput(-0.4,-3.3){\tiny{A}}
\end{pspicture}
\\[0.4cm]
 k^j: & * & 0,1 & 1,2,3 & 1,2,3,4 & 0,\dots,5 & 1, \dots, 7 & 1, \dots, 8  & 0, \dots, 9 
\\[0.1cm]
 \ell^i: & * & * & 1 & 1 & 1,2 & 1,2,3 &1,2,3 & 1,2,3,4
\\[0.1cm]
q^\Delta: & 1 &q & q^{10/3} & q^{7} & q^{12} & q^{55/3} & q^{26} & q^{35}\\[-0.3cm]
\end{array}
\end{array}
\begin{array}{rcccccccc}
%%%
&%d=2, state 1
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)
\psdots[dotsize=0.09cm](0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\end{pspicture}
&%d=2, state 2
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.9)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\end{pspicture}
&%d=2, state 3
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 4
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.9)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\end{pspicture}
&%d=2, state 5 
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 6
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)
\psdots[dotsize=0.09cm](1,-0.6)(1,-0.9)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\end{pspicture}
&%d=2, state 7
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 8
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\end{pspicture}
\\[-0.2cm]
 k^j: & 1 & 2 & 1,2,3 & 3 & 1, 2,4 & 4 & 1,3,4 & 1,2,3 
\\[0.1cm]
 \ell^i: & * & * & 1,1 & * & 1,1  & * & 1,1 & *  
\\[0.1cm]
q^{\Delta}:  & q^{1/3} & q^{4/3} & q^{7/3} & q^{7/3} & q^{10/3} & q^{10/3} & q^{13/3} & q^{13/3}
\end{array}\\
\\[-0.5cm]&
\begin{array}{rcccccccc}
%%%%
&%d=2, state 9
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.6)(1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 10
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 11
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 12
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\end{pspicture}
&%d=2, state 13 
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
&%d=2, state 14
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 15
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.9)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 16
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\end{pspicture}
\\[-0.2cm]
 k^j: &1,2,5 & 2,3,4 & 1,3,5 & 1,2,4 & 1,2,3,4,5 & 2,3,5 & 1,4,5 & 1,3,4
\\[0.1cm]
 \ell^i:  & 1,1 & 1,1 & 1,1 & * & 1,1,2,2 & 1,1 & 1,1 & *  
\\[0.1cm]
q^{\Delta}: & q^{13/3} & q^{16/3} & q^{16/3} & q^{16/3} & q^{19/3} & q^{19/3} & q^{19/3} & q^{19/3} 
\end{array}\\
\\[-0.5cm]&
\begin{array}{rcccccccc}
%%%%
&%d=2, state 17
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
&%d=2, state 18
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)(0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.9)(1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 19
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\end{pspicture}
&%d=2, state 20
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
&%d=2, state 21
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)(0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](1,-1.2)(1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%d=2, state 22
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-1.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\end{pspicture}
&%d=2, state 23
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.5)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
\\[-0.2cm]
 k^j:  & 1,2,3,4,6 & 2,4,5 & 2,3,4 & 1,2,3,5,6 & 3,4,5 & 1,2,3,4,5 & 1,2,4,5,6  
 \\[0.1cm]
 \ell^i:  & 1,1,2,2 & 1,1 & * & 1,1,2,2 & 1,1 & 1,1 & 1,1,2,2
 \\[0.1cm]
q^{\Delta}:  & q^{22/3} & q^{22/3} & q^{22/3} & q^{25/3} & q^{25/3} & q^{25/3} & q^{28/3} %
\end{array}\\
\\[-0.5cm]&
\begin{array}{rccccccccc}
%%%%
&%d=2, state 24
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\end{pspicture}
&%d=2, state 25
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.8)
\psdots[dotsize=0.09cm](1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
&%d=2, state 26
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-1.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-1.2)
\end{pspicture}
&%d=2, state 27
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.8)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-1.8)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\end{pspicture}
&%d=2, state 28
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)(0.5,-2.1)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)(0.5,-1.8)
\end{pspicture}
\\[-0.2cm]
 k^j: & 1,2,3,4,5 & 1,3,4,5,6 & 1,2,3,4,5 &  2,3,4,5,6 & 1,2,3,4,5,6,7  \\[0.1cm]
 \ell^i: & 1,2   & 1,1,2,2 & 2,2 & 1,1,2,2 & 1,1,2,2,3,3\\[0.1cm]
q^{\Delta}: & q^{28/3}  & q^{31/3} & q^{31/3} & q^{34/3} & q^{37/3}\\[-0.3cm]
\end{array}
\begin{array}{rcccccccccc}
%%%
&%d=4, state 1
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 2
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 3
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](1,-0.3)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 4
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-1.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 5
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](1,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](0,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
&%d=4, state 6
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 7
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 8
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](0,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
\\[0.5cm]
 k^j: & 1,2 & 1,3 & 2,3 & 1,4 & 0,1,2,3 & 2,4 & 1,2,3,4& 0,1,2,4 
\\[0.1cm]
 \ell^i: & * & * & * & * & 1& * & 1,1 & 1
\\[0.1cm]
q^{\Delta}:  & q^2 & q^3 & q^4 & q^4 & q^5 & q^5 & q^6 & q^6 
\\[-0.1cm]
\end{array}
\\
&
\begin{array}{rccccccccccccc}
%%%%
&%d=4, state 9
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)(0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.9)(1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 10
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 11
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
&%d=4, state 12
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.9)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-1.2)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 13
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
&%d=4, state 14
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 15
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.5)
\psdots[dotsize=0.09cm](1,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 16
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
\\[0.5cm]
 k^j: & 3,4 & 1,2,3,5 & 0,1,3,4& 1,2,4,5&0,2,3,4& 1,2,3,4 & 1,3,4,5&1,2,3,4
\\[0.1cm]
 \ell^i:  & * & 1,1 & 1 & 1,1 & 1 & * & 1,1 &1  
\\[0.1cm]
q^{\Delta}: & q^6 & q^7 & q^7 & q^8 & q^8 & q^8 & q^9 & q^9 
\\[-0.1cm]
\end{array}\\
&
\begin{array}{rccccccccccccc}
%%%%
&%d=4, state 17
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.5)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](1,-1.5)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
&%d=4, state 18
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-1.2)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
&%d=4, state 19
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0,-1.2)
\psdots[dotsize=0.09cm](0.5,-1.2)
\psdots[dotsize=0.09cm](1,-1.2)
\psdot[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\rput(-0.4,-2.5){\tiny{A}}
\end{pspicture}
&%d=4, state 20
\psun
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)(0.5,-1.5)(0.5,-1.8)
\end{pspicture}
\begin{pspicture}[shift=-1.5](-0.4,-3.2)(1.4,0.5)
\psline{-}(0,-2.2)(0,0)(1,0)(1,-2.2)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\rput(-0.4,-2.5){\tiny{B}}
\end{pspicture}
\\[0.5cm]
 k^j: & 2,3,4,5 & 0,1,2,3,4,5 & 0,1,2,3,4,5 & 1,2,3,4,5,6\\[0.1cm]
 \ell^i:  & 1,1 & 1,1,2 & 1,2,2 & 1,1,2,2\\[0.1cm]
q^{\Delta}: & q^{10} & q^{10} & q^{11} & q^{12} 
\\[-0.3cm]
\end{array}
\begin{array}{l}
\hspace{-1cm}
\begin{array}{rccccccc}
& d=0 &d=2 & d=4 & d=6 & d=8 & d=10 & d=12 \\
&%d=0
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)(0,0.9)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)(0,-0.9)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)(1,0.9)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)(1,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\end{pspicture}
&%d=2
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,0.9)(0.5,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,-2.0){\tiny{$\bar\tA$}}
\rput(-0.4,2.0){\tiny{A}}
\end{pspicture}
&%d=4
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,0.9)(0.5,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,-2.0){\tiny{$\bar\tB$}}
\rput(-0.4,2.0){\tiny{B}}
\end{pspicture}
&%d=6
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,0.9)
\psdots[dotsize=0.09cm](1,0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\end{pspicture}
&%d=8
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,0.9)(0.5,1.2)
\psdots[dotsize=0.09cm](1,0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\rput(-0.4,-2.0){\tiny{$\bar\tA$}}
\rput(-0.4,2.0){\tiny{A}}
\end{pspicture}
&%d=10
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)(0.5,0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\rput(-0.4,-2.0){\tiny{$\bar\tB$}}
\rput(-0.4,2.0){\tiny{B}}
\end{pspicture}
&%d=12
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)(0.5,0.9)(0.5,1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0,-1.2)
\psdots[dotsize=0.09cm](0,0.6)(0,1.2)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,1.2)
\psdots[dotsize=0.09cm](1,-0.6)(1,-1.2)
\psdots[dotsize=0.09cm](1,0.6)(1,1.2)
\end{pspicture}
\\[0.4cm]
\sigma: & 1 & 1 & 1& 1& 1& 1& 1
\\[0.1cm]
 k_-^j\sep k_+^j: & *\sep* & 0\sep0 & 1\sep1 & 1,2\sep1,2 & 0,1,2\sep0,1,2 & 1,2,3\sep1,2,3 & 1,2,3,4\sep1,2,3,4
\\[0.2cm]
 \ell_-^j\sep\ell_+^j: & *\sep* & *\sep* & *\sep* & 1\sep1 & 1\sep1 & 1\sep1&1,2\sep1,2
\\[0.1cm]
q^\Delta\bar q^{\bar \Delta}:  & (q\bar q)^{-\frac1{24}} &(q\bar q)^{\frac1{8}} & (q\bar q)^{\frac5{8}} & (q\bar q)^{\frac{35}{24}} & (q\bar q)^{\frac{21}{8}} & (q\bar q)^{\frac{33}{8}} & (q\bar q)^{\frac{143}{24}} 
\end{array}\\
\\\hspace{-1cm}
\begin{array}{rccccccc}
& d=1 &d=3 & d=5 & d=7 & d=9 & d=11 & d=13 \\
&%d=1 
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\pspolygon[fillstyle=solid,fillcolor=lightgray,linecolor=lightgray](0,-1.7)(0,1.7)(1,1.7)(1,-1.7)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\end{pspicture}
&%d=3
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,0.9)(0.5,-0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\end{pspicture}
&%d=5
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\psdots[dotsize=0.09cm](0.5,0.9)(0.5,1.2)(0.5,-0.9)(0.5,-1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,-2.0){\tiny{$\bar\tA$}}
\rput(-0.4,2.0){\tiny{A}}
\end{pspicture}
&%d=7
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,0.9)
\psdots[dotsize=0.09cm](1,0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\rput(-0.4,-2.0){\tiny{$\bar\tB$}}
\rput(-0.4,2.0){\tiny{B}}
\end{pspicture}
&%d=9
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,0.9)(0.5,1.2)
\psdots[dotsize=0.09cm](1,0.3)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\end{pspicture}
&%d=11
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)(0.5,0.9)(0.5,1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\rput(-0.4,-2.0){\tiny{$\bar\tA$}}
\rput(-0.4,2.0){\tiny{A}}
\end{pspicture}
&%d=13
\psun
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)(0.5,-0.9)(0.5,-1.2)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)(0.5,0.9)(0.5,1.2)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-2.5)(1.4,2.5)
\psline{-}(0,-1.7)(0,1.7)\psline{-}(1,-1.7)(1,1.7)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)
\psdots[dotsize=0.09cm](0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\psdots[dotsize=0.09cm](1,0.6)
\rput(-0.4,-2.0){\tiny{$\bar\tB$}}
\rput(-0.4,2.0){\tiny{B}}
\end{pspicture}
\\[0.4cm]
\sigma: & -1 & -1 & -1& -1& -1& -1& -1
\\[0.1cm]
 k_-^j\sep k_+^j: & *\sep* & 1\sep1 & 0,1\sep0,1 & 1,2\sep1,2 & 1,2,3\sep1,2,3 & 0,1,2,3\sep0,1,2,3 & 1,2,3,4\sep 1,2,3,4
\\[0.2cm]
 \ell_-^j\sep\ell_+^j: & *\sep* & *\sep1 & *\sep1 & *\sep1 & 1\sep1,2 & 1\sep1,2&1\sep1,2
\\[0.1cm]
q^\Delta\bar q^{\bar \Delta}:  & 1 &(q\bar q)^{\frac1{3}} & (q\bar q)^{1} & (q\bar q)^{2} & (q\bar q)^{\frac{10}{3}} & (q\bar q)^{5} & (q\bar q)^{7} 
\end{array}
\end{array}
\begin{array}{rcccccccc}
%%%
&%Wd=0, state 1
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,0)(0,0.3)
\psdots[dotsize=0.09cm](1,-0.3)(1,0)(1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\end{pspicture}
&%Wd=0, state 2
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\end{pspicture}
&%Wd=0, state 3
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.3)
\psdots[dotsize=0.09cm](1,0)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,0)(1,0)
\end{pspicture}
&%Wd=0, state 4
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0.6)
\end{pspicture}
&%Wd=0, state 5
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)
\end{pspicture}
&%Wd=0, state 6
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,0)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\end{pspicture}
&%Wd=0, state 7
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,0.3)
\psdots[dotsize=0.09cm](1,-0.3)(1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\end{pspicture}
&%Wd=0, state 8
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)(1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\end{pspicture}
\\[0.2cm]
 k^j_-\sep k^j_+: & * \sep  * & 1 \sep 1 & 1 \sep 1 & * \sep  1,2 & 1,2 \sep  * & 1,2 \sep 1,2 & 1 \sep 2 & 2 \sep 1
\\[0.2cm]
 \ell^i_-\sep \ell^i_+:  & * \sep  *& 1 \sep 1 & * \sep  *& * \sep  1,1& 1,1 \sep  *& 1,1 \sep 1,1 & 1 \sep 1& 1 \sep 1
\\[0.1cm]
q^{\Delta}\bar q^{\bar \Delta}: & q^{-\frac1{24}} \bar q^{-\frac1{24}} & q^{\frac13}\bar q^{\frac13} & q^{\frac13}\bar q^{\frac13} &  q^{\frac{23}{24}}\bar q^{-\frac1{24}} & q^{-\frac1{24}}\bar q^{\frac{23}{24}} & q^{\frac{23}{24}}\bar q^{\frac{23}{24}} & q^{\frac43}\bar q^{\frac13} & q^{\frac13}\bar q^{\frac43}
\\[0.1cm]
\sigma: & 1 & -1 & -1 & 1 & 1 & 1 & -1 & -1
\\[-0.1cm]
\end{array}
\\[0.4cm]
&
\begin{array}{rcccccccc}
%%%%
&%Wd=0, state 9
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.3)
\psdots[dotsize=0.09cm](1,-0.6)(1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\end{pspicture}
&%Wd=0, state 10
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0)
\psdots[dotsize=0.09cm](1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,0)(1,0)
\end{pspicture}
&%Wd=0, state 11
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,-0)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,0.6)(1,0.6)
\end{pspicture}
&%Wd=0, state 12
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0.5,-0.6)(1,-0.6)(0,0.6)(0.5,0.6)(1,0.6)
\end{pspicture}
&%Wd=0, state 13
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0.5,-0.6)(1,-0.6)(0,0.6)(0.5,0.6)(1,0.6)
\end{pspicture}
&%Wd=0, state 14
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,-0)(0.5,0.6)
\psdots[dotsize=0.09cm](1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\end{pspicture}
&%Wd=0, state 15
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,0.0)(0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0.6)(0.5,0)
\end{pspicture}
&%Wd=0, state 16
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,-0.6)(0.5,0.6)(1,-0.6)
\end{pspicture}
\\[0.2cm]
 k^j_-\sep k^j_+: &2 \sep 2 & 1\sep 2 & * \sep 1,2 & 1,2 \sep 1,2 & 1,2 \sep 1,2 & 1,2 \sep 1,3 & 1 \sep 1,2,3 & 1,2 \sep 1,2 
\\[0.2cm]
 \ell^i_-\sep \ell^i_+:  & 1 \sep 1 & * \sep  * & * \sep  * & 1 \sep 1 & 1 \sep 1 & 1,1 \sep 1,1 & 1 \sep 1,1,2 & * \sep 1,1 
\\[0.1cm]
q^{\Delta}\bar q^{\bar \Delta}: & q^{\frac43}\bar q^{\frac43} & q^{\frac{4}{3}}\bar q^{\frac{1}{3}} & q^{\frac{47}{24}}\bar q^{-\frac{1}{24}} & q^{\frac{35}{24}}\bar q^{\frac{35}{24}} & q^{\frac{35}{24}}\bar q^{\frac{35}{24}}  & q^{\frac{47}{24}}\bar q^{\frac{23}{24}} & q^{\frac{7}{3}}\bar q^{\frac{1}{3}} & q^{\frac{23}{24}}\bar q^{\frac{47}{24}} 
\\[0.1cm]
\sigma: & -1 & -1 & 1 & 1 & 1 & 1 & -1 & 1
\\[-0.1cm]
\end{array}
\\[0.4cm]
&
\begin{array}{rccccccccccccc}
%%%%
&%Wd=0, state 17
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,0.6)(0.5,-0.6)(1,0.6)
\end{pspicture}
&%Wd=0, state 18
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0)(0.5,0.3)
\psdots[dotsize=0.09cm](1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\end{pspicture}
&%Wd=0, state 19
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.0)(0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)(0.5,0.6)
\end{pspicture}
&%Wd=0, state 20
\psun
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)(0.5,0.9)
\end{pspicture}
\begin{pspicture}[shift=-0.4](-0.4,-1.0)(1.4,1.0)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,0)(0.5,0.6)
\end{pspicture}
\\[0.2cm]
 k^j_-\sep k^j_+: & 1,2\sep 1,2 & 1,2\sep 2,3 & 2\sep 1,2,3 & 1,2,3\sep 1,2,3
\\[0.2cm]
 \ell^i_-\sep \ell^i_+:  &  1,1\sep * & 1,1\sep 1,1 & 1\sep 1,1,2 & 1,1,2\sep 1,1,2
\\[0.1cm]
q^{\Delta}\bar q^{\bar \Delta}: & q^{\frac{47}{24}}\bar q^{\frac{23}{24}}  & q^{\frac{71}{24}}\bar q^{\frac{23}{24}} & q^{\frac{7}{3}}\bar q^{\frac{4}{3}} & q^{\frac{7}{3}}\bar q^{\frac{7}{3}}
\\[0.1cm]
\sigma: & 1 & 1 & -1 & -1 
\\[-0.1cm]
\end{array}
\begin{array}{rcccccccccc}
%%%
&%Wd=2, state 1
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 2
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)(0,-0.6)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.3)(1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 3
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)(0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,-0.6)
\psdots[dotsize=0.09cm](1,0.3)(1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 4
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)(1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 5
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.6)(0,-0.3)
\psdots[dotsize=0.09cm](0.5,0.3)(0.5,-0.6)
\psdots[dotsize=0.09cm](1,0.6)(1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 6
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,0)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 7
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 8
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)(0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0.3)
\psdots[dotsize=0.09cm](1,-0.6)(1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
\\[0.5cm]
\sigma: & 1 & -1 & -1 & 1 &1& -1 & -1 & 1 \\[0.1cm]
 k^j_-\sep k^j_+: & 0\sep 0 & *\sep 0,1 & 0,1\sep * & 1\sep 0 & 0\sep 1 & 0,1\sep 0,1 & 0,1\sep 0,1 & 1\sep 1 
\\[0.2cm]
 \ell^i_-\sep \ell^i_+:  & *\sep * & *\sep * & *\sep * & *\sep * & *\sep * & 1\sep 1 & *\sep * & *\sep * 
\\[0.1cm]
q^{\Delta}\bar q^{\bar \Delta}: & q^{\frac18}\bar q^{\frac18} & q & \bar q & q^{\frac18}\bar q^{\frac98} &  q^{\frac98}\bar q^{\frac18} &  q\bar q &  q\bar q &  q^{\frac98}\bar q^{\frac98} 
\end{array}
\\[0.3cm]
&
\begin{array}{rccccccccccccc}
%%%%
&%Wd=2, state 9
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.3)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0)(0.5,0.6)
\psdots[dotsize=0.09cm](1,0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 10
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.3)
\psdots[dotsize=0.09cm](0.5,0.6)(0.5,0.3)(0.5,0)(0.5,-0.6)
\psdots[dotsize=0.09cm](1,-0.3)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0.6)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 11
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\rput(-0.4,1.3){\tiny{B}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 12
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0)(0.5,0)(1,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tB$}}
\end{pspicture}
&%Wd=2, state 13
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,0.6)
\psdots[dotsize=0.09cm](0.5,-0.6)(0.5,-0.3)(0.5,0)(0.5,0.3)
\psdots[dotsize=0.09cm](1,0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 14 
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0,-0.6)
\psdots[dotsize=0.09cm](0.5,-0.3)(0.5,0)(0.5,0.3)(0.5,0.6)
\psdots[dotsize=0.09cm](1,-0.6)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,0.6)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
&%Wd=2, state 15
\psun
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[dotsize=0.09cm](0.5,-0.9)(0.5,-0.6)(0.5,-0.3)(0.5,0.3)(0.5,0.6)(0.5,0.9)
\end{pspicture}
\begin{pspicture}[shift=-1.2](-0.4,-1.6)(1.4,1.6)
\psline{-}(0,-1)(0,1)\psline{-}(1,-1)(1,1)\psline[linestyle=dashed,dash=1pt 1pt]{-}(0,0)(1,0)
\psdots[linecolor=black,fillcolor=lightgray,dotstyle=o,dotsize=0.09cm](0.5,-0.6)(0.5,0.6)
\rput(-0.4,1.3){\tiny{A}}
\rput(-0.4,-1.3){\tiny{$\bar \tA$}}
\end{pspicture}
\\[0.5cm]
\sigma: & -1 & 1 & -1 & -1 & -1 & 1 & 1\\[0.1cm]
 k^j_-\sep k^j_+: & 0,1\sep 0,2 & 0\sep 0,1,2 & 0,1\sep 1,2 & 1,2\sep 0,1 & 0,1\sep 1,2 & 1\sep 0,1,2 & 0,1,2\sep 0,1,2
\\[0.2cm]
 \ell^i_-\sep \ell^i_+: & 1\sep 1 & *\sep 1,1 & *\sep 1 & *\sep 1 & 1\sep 1 & *\sep 1,1 & 1,1\sep 1,1
\\[0.1cm]
q^{\Delta}\bar q^{\bar \Delta}:  & q^{2} \bar q^{1} & q^{\frac{17}8} \bar q^{\frac18} & q^2 \bar q & q \bar q^{2} & q^{3} \bar q & q^{\frac{17}8} \bar q^{\frac{9}8}  & q^{\frac{17}8} \bar q^{\frac{17}8}
\end{array}
